Quantization for infinite affine transformations

Quantization for a probability distribution refers to the idea of estimating a given probability by a discrete probability supported by a finite set. In this article, we consider a probability distribution generated by an infinite system of affine transformations $\{S_{ij}\}$ on $\mathbb R^2$ with associated probabilities $\{p_{ij}\}$ such that $p_{ij}>0$ for all $i, j\in \mathbb N$ and $\sum_{i, j=1}^\infty p_{ij}=1$. For such a probability measure $P$, the optimal sets of $n$-means and the $n$th quantization error are calculated for every natural number $n$. It is shown that the distribution of such a probability measure is the same as that of the direct product of the Cantor distribution. In addition, it is proved that the quantization dimension $D(P)$ exists and is finite; whereas, the $D(P)$-dimensional quantization coefficient does not exist, and the $D(P)$-dimensional lower and the upper quantization coefficients lie in the closed interval $[\frac{1}{12}, \frac{5}{4}]$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.973393744217137,-0.407358959758555) rectangle (12.71102410380579,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
%\draw (10.793147912258256,12.154113656248969) node[anchor=north west] {$\vdots$};
%\draw (1.9052470035350202,12.154113656248969) node[anchor=north west] {$\vdots$};
%\draw (8.534344366394892,12.154113656248969) node[anchor=north west] {$\vdots$};
%\draw (11.33329658626906,11.66306940714824) node[anchor=north west] {$\cdots$};
%\draw (11.33329658626906,9.404265861284891) node[anchor=north west] {$\cdots$};
%\draw (11.136878886628768,2.676959648604916) node[anchor=north west] {$\cdots$};
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
%\draw (3.2310664761069945,1.6457667254933868) node[anchor=north west] {$\cdots$};
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (2.,6.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,6.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.97339374421714,-0.407358959758555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (6.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (6.,10.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.97339374421714,-0.407358959758555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (6.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25cm]
\clip(-0.97339374421714,-0.407358959758555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (2.,6.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25cm]
\clip(-0.97339374421714,-0.407358959758555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (6.,2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.97339374421714,-0.40735895970555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (2.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,6.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.97339374421714,-0.907358959758555) rectangle (12.711024103805784,12.390375619828216);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\begin{scriptsize}
\draw [fill=ffqqqq] (2.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
%\draw[] (6.0079147021741296,-0.610486476302004) node { $(a)$ };
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.674638929131336,-0.6900590755587656) rectangle (12.358567715239225,12.847127304870677);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
%\draw (10.504904953108322,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (1.6074824584095362,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (8.306263322640009,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (10.806345224853041,11.302600523900632) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,9.176814866257862) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,2.493745947678496) node[anchor=north west] {$\cdots$};
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
%\draw (2.814667436690525,1.0965691596188184) node[anchor=north west] {$\cdots$};
\begin{scriptsize}
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\draw [fill=ffqqqq] (10.,2.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (0.6666666666666666,2.) circle (2.5pt);
\draw [fill=ffqqqq] (3.333333333333333,2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.674638929131336,-0.6900590755587656) rectangle (12.358567715239225,12.847127304870677);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
%\draw (10.504904953108322,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (1.6074824584095362,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (8.306263322640009,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (10.806345224853041,11.302600523900632) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,9.176814866257862) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,2.493745947678496) node[anchor=north west] {$\cdots$};
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
%\draw (2.814667436690525,1.0965691596188184) node[anchor=north west] {$\cdots$};
\begin{scriptsize}
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\draw [fill=ffqqqq] (2.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (0.6666666666666666,2.) circle (2.5pt);
\draw [fill=ffqqqq] (3.333333333333333,2.) circle (2.5pt);
\draw [fill=ffqqqq] (8.666666666666666,2.) circle (2.5pt);
\draw [fill=ffqqqq] (11.333333333333332,2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.674638929131336,-0.6900590755587656) rectangle (12.358567715239225,12.847127304870677);
\draw (0.,12.)-- (12.,12.);
\draw (12.,12.)-- (12.,0.);
\draw (12.,0.)-- (0.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (0.,0.)-- (4.,0.);
\draw (0.,4.)-- (4.,4.);
\draw (4.,4.)-- (4.,0.);
\draw (0.,8.)-- (4.,8.);
\draw (0.,9.333333333333332)-- (4.,9.333333333333332);
\draw (4.,9.333333333333332)-- (4.,8.);
\draw (0.,10.666666666666666)-- (0.,11.11111111111111);
\draw (0.,10.666666666666666)-- (4.,10.666666666666666);
\draw (4.,10.666666666666666)-- (4.,11.11111111111111);
\draw (4.,11.11111111111111)-- (0.,11.11111111111111);
\draw (8.,0.)-- (9.333333333333332,0.);
\draw (8.,0.)-- (9.333333333333334,0.);
\draw (9.333333333333334,0.)-- (9.333333333333334,4.);
\draw (9.333333333333334,4.)-- (8.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,8.)-- (8.,9.333333333333334);
\draw (8.,9.333333333333334)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (9.333333333333334,8.);
\draw (9.333333333333334,8.)-- (8.,8.);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,11.11111111111111);
\draw (9.333333333333334,11.11111111111111)-- (8.,11.11111111111111);
\draw (8.,11.11111111111111)-- (8.,10.666666666666666);
\draw (10.666666666666666,0.)-- (11.11111111111111,0.);
\draw (10.666666666666666,0.)-- (10.666666666666666,4.);
\draw (10.666666666666666,4.)-- (11.11111111111111,4.);
\draw (11.11111111111111,4.)-- (11.11111111111111,0.);
\draw (10.666666666666666,8.)-- (11.11111111111111,8.);
\draw (11.11111111111111,8.)-- (11.11111111111111,9.333333333333334);
\draw (11.11111111111111,9.333333333333334)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (10.666666666666666,8.);
\draw (10.666666666666666,10.666666666666666)-- (11.11111111111111,10.666666666666666);
\draw (11.11111111111111,10.666666666666666)-- (11.11111111111111,11.11111111111111);
\draw (11.11111111111111,11.11111111111111)-- (10.666666666666666,11.11111111111111);
\draw (10.666666666666666,11.11111111111111)-- (10.666666666666666,10.666666666666666);
%\draw (10.504904953108322,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (1.6074824584095362,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (8.306263322640009,12.508328849994291) node[anchor=north west] {$\vdots$};
%\draw (10.806345224853041,11.302600523900632) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,9.176814866257862) node[anchor=north west] {$\cdots$};
%\draw (10.806345224853041,2.493745947678496) node[anchor=north west] {$\cdots$};
\draw (0.,1.3333333333333333)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (1.3333333333333333,0.);
\draw (0.,3.1111111111111107)-- (1.3333333333333333,3.1111111111111107);
\draw (1.3333333333333333,3.1111111111111107)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (0.,2.6666666666666665);
\draw (0.,3.7037037037037033)-- (1.3333333333333333,3.7037037037037033);
\draw (1.3333333333333333,3.7037037037037037)-- (1.3333333333333333,3.5555555555555554);
\draw (1.3333333333333333,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (3.111111111111111,1.3333333333333333);
\draw (3.111111111111111,1.3333333333333333)-- (3.111111111111111,0.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,3.111111111111111);
\draw (2.6666666666666665,3.111111111111111)-- (3.111111111111111,3.111111111111111);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,3.111111111111111)-- (3.111111111111111,2.6666666666666665);
\draw (3.111111111111111,2.6666666666666665)-- (2.6666666666666665,2.6666666666666665);
\draw (2.6666666666666665,3.5555555555555554)-- (2.6666666666666665,3.7037037037037037);
\draw (2.6666666666666665,3.7037037037037037)-- (3.111111111111111,3.7037037037037037);
\draw (3.111111111111111,3.7037037037037037)-- (3.111111111111111,3.5555555555555554);
\draw (3.111111111111111,3.5555555555555554)-- (2.6666666666666665,3.5555555555555554);
\draw (0.,8.444444444444445)-- (1.3333333333333333,8.444444444444445);
\draw (1.3333333333333333,8.444444444444445)-- (1.3333333333333333,8.);
\draw (0.,9.037037037037036)-- (1.3333333333333333,9.037037037037036);
\draw (1.3333333333333333,9.037037037037036)-- (1.3333333333333333,8.88888888888889);
\draw (1.3333333333333333,8.88888888888889)-- (0.,8.88888888888889);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (3.111111111111111,8.444444444444445)-- (3.111111111111111,8.);
\draw (2.6666666666666665,8.88888888888889)-- (2.6666666666666665,9.037037037037036);
\draw (2.6666666666666665,9.037037037037036)-- (3.111111111111111,9.037037037037036);
\draw (3.111111111111111,9.037037037037036)-- (3.111111111111111,8.88888888888889);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (8.,1.3333333333333333)-- (8.444444444444445,1.3333333333333333);
\draw (8.444444444444445,1.3333333333333333)-- (8.444444444444445,0.);
\draw (8.,3.111111111111111)-- (8.444444444444445,3.111111111111111);
\draw (8.444444444444445,3.111111111111111)-- (8.444444444444445,2.6666666666666665);
\draw (8.444444444444445,2.6666666666666665)-- (8.,2.6666666666666665);
\draw (8.,3.7037037037037037)-- (8.444444444444445,3.7037037037037037);
\draw (8.444444444444445,3.7037037037037037)-- (8.444444444444445,3.5555555555555554);
\draw (8.444444444444445,3.5555555555555554)-- (8.,3.5555555555555554);
\draw (8.88888888888889,0.)-- (8.88888888888889,1.3333333333333333);
\draw (8.88888888888889,1.3333333333333333)-- (9.037037037037036,1.3333333333333333);
\draw (9.037037037037036,1.3333333333333333)-- (9.037037037037036,0.);
\draw (8.88888888888889,2.6666666666666665)-- (8.88888888888889,3.111111111111111);
\draw (8.88888888888889,3.111111111111111)-- (9.037037037037036,3.111111111111111);
\draw (9.037037037037036,3.111111111111111)-- (9.037037037037036,2.6666666666666665);
\draw (9.037037037037036,2.6666666666666665)-- (8.88888888888889,2.6666666666666665);
%\draw (2.814667436690525,1.0965691596188184) node[anchor=north west] {$\cdots$};
\begin{scriptsize}
\draw [dotted] (6.,0.)-- (6.,12.);
\draw [dotted] (0.,6.)-- (12.,6.);
\draw [fill=ffqqqq] (10.,10.) circle (2.5pt);
\draw [fill=ffqqqq] (0.6666666666666666,2.) circle (2.5pt);
\draw [fill=ffqqqq] (3.333333333333333,2.) circle (2.5pt);
\draw [fill=ffqqqq] (8.666666666666666,2.) circle (2.5pt);
\draw [fill=ffqqqq] (11.333333333333332,2.) circle (2.5pt);
\draw [fill=ffqqqq] (3.333333333333333,10.0) circle (2.5pt);
\draw [fill=ffqqqq] (0.6666666666666666,10.0) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
